A fast and accurate algorithm for inferring sparse Ising models via parameters activation to maximize the pseudo-likelihood

We propose a new algorithm to learn the network of the interactions of pairwise Ising models. The algorithm is based on the pseudo-likelihood method (PLM), that has already been proven to efficiently solve the problem in a large variety of cases. Our present implementation is particularly suitable to address the case of sparse underlying topologies and it is based on a careful search of the most important parameters in their high dimensional space. We call this algorithm Parameters Activation to Maximize Pseudo-Likelihood (PAMPL). Numerical tests have been performed on a wide class of models such as random graphs and finite dimensional lattices with different type of couplings, both ferromagnetic and spin glasses. These tests show that PAMPL improves the performances of the fastest existing algorithms.

==> Activation-36-2D-FB.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(462,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(462,1527){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(462,2350){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(462,3173){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(462,3996){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(462,4819){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(594,484){\makebox(0,0){\strut{}$0$}}%
      \put(1629,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(2664,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(3699,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(4733,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(5768,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3698,154){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(5327,1829){\makebox(0,0)[r]{\strut{}$- \text{BIC}(x) / M$}}%
      \csname LTb\endcsname%%
      \put(5327,1609){\makebox(0,0)[r]{\strut{}$10 \epsilon(x)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3550,3173){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3550,3391){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3550,3610){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(3550,3828){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(3550,4047){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(3550,4265){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3682,2953){\makebox(0,0){\strut{}$0.9$}}%
      \put(4133,2953){\makebox(0,0){\strut{}$0.92$}}%
      \put(4585,2953){\makebox(0,0){\strut{}$0.94$}}%
      \put(5036,2953){\makebox(0,0){\strut{}$0.96$}}%
      \put(5488,2953){\makebox(0,0){\strut{}$0.98$}}%
      \put(5939,2953){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2934,3719){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{TPR}$}}}%
      \put(4810,2623){\makebox(0,0){\strut{}$\text{TNR}$}}%
      \csname LTb\endcsname%%
      \put(4858,3937){\makebox(0,0)[r]{\strut{}$\text{ROC}$}}%
      \csname LTb\endcsname%%
      \put(4858,3717){\makebox(0,0)[r]{\strut{}$\max[\text{BIC}(x)]$}}%
      \csname LTb\endcsname%%
      \put(4858,3497){\makebox(0,0)[r]{\strut{}$\min[\epsilon(x)]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Activation-36-2D-FB}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Av-100-RR-05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(858,704){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(858,1439){\makebox(0,0)[r]{\strut{}$-19.5$}}%
      \put(858,2174){\makebox(0,0)[r]{\strut{}$-19$}}%
      \put(858,2908){\makebox(0,0)[r]{\strut{}$-18.5$}}%
      \put(858,3643){\makebox(0,0)[r]{\strut{}$-18$}}%
      \put(858,4378){\makebox(0,0)[r]{\strut{}$-17.5$}}%
      \put(1571,484){\makebox(0,0){\strut{}$180$}}%
      \put(2734,484){\makebox(0,0){\strut{}$200$}}%
      \put(3897,484){\makebox(0,0){\strut{}$220$}}%
      \put(5059,484){\makebox(0,0){\strut{}$240$}}%
      \put(6222,484){\makebox(0,0){\strut{}$260$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3896,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(5367,3475){\makebox(0,0)[r]{\strut{}$\text{BIC}(t)/M$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3114,1655){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3114,1945){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(3114,2235){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3114,2526){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(3114,2816){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(3114,3106){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(3566,1290){\makebox(0,0){\strut{}$180$}}%
      \put(4205,1290){\makebox(0,0){\strut{}$200$}}%
      \put(4845,1290){\makebox(0,0){\strut{}$220$}}%
      \put(5484,1290){\makebox(0,0){\strut{}$240$}}%
      \put(6123,1290){\makebox(0,0){\strut{}$260$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4844,960){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(4949,2677){\makebox(0,0)[r]{\strut{}$\epsilon(t)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Av-100-RR-05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Av-49-2D-FB_05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(858,1488){\makebox(0,0)[r]{\strut{}$-18$}}%
      \put(858,2468){\makebox(0,0)[r]{\strut{}$-17.5$}}%
      \put(858,3447){\makebox(0,0)[r]{\strut{}$-17$}}%
      \put(858,4427){\makebox(0,0)[r]{\strut{}$-16.5$}}%
      \put(990,484){\makebox(0,0){\strut{}$70$}}%
      \put(1959,484){\makebox(0,0){\strut{}$80$}}%
      \put(2928,484){\makebox(0,0){\strut{}$90$}}%
      \put(3897,484){\makebox(0,0){\strut{}$100$}}%
      \put(4865,484){\makebox(0,0){\strut{}$110$}}%
      \put(5834,484){\makebox(0,0){\strut{}$120$}}%
      \put(6803,484){\makebox(0,0){\strut{}$130$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3896,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(5367,3475){\makebox(0,0)[r]{\strut{}$\text{BIC}(t)/M$”}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3114,1655){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3114,1945){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(3114,2235){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3114,2526){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(3114,2816){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(3114,3106){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(3246,1290){\makebox(0,0){\strut{}$70$}}%
      \put(3779,1290){\makebox(0,0){\strut{}$80$}}%
      \put(4312,1290){\makebox(0,0){\strut{}$90$}}%
      \put(4845,1290){\makebox(0,0){\strut{}$100$}}%
      \put(5377,1290){\makebox(0,0){\strut{}$110$}}%
      \put(5910,1290){\makebox(0,0){\strut{}$120$}}%
      \put(6443,1290){\makebox(0,0){\strut{}$130$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4844,960){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(4949,2677){\makebox(0,0)[r]{\strut{}$\epsilon(t)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Av-49-2D-FB_05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Decimation-36-2D-FB.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(462,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(462,1495){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(462,2287){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(462,3078){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(462,3869){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(462,4661){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(594,484){\makebox(0,0){\strut{}$0$}}%
      \put(1629,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(2664,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(3699,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(4733,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(5768,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3698,154){\makebox(0,0){\strut{}$x$}}%
      \csname LTb\endcsname%%
      \put(5327,1829){\makebox(0,0)[r]{\strut{}$\mathcal{S}_t(x)$}}%
      \csname LTb\endcsname%%
      \put(5327,1609){\makebox(0,0)[r]{\strut{}$10\epsilon(x)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3550,3173){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(3550,3391){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(3550,3610){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(3550,3828){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(3550,4047){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(3550,4265){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3682,2953){\makebox(0,0){\strut{}$0$}}%
      \put(4133,2953){\makebox(0,0){\strut{}$0.2$}}%
      \put(4585,2953){\makebox(0,0){\strut{}$0.4$}}%
      \put(5036,2953){\makebox(0,0){\strut{}$0.6$}}%
      \put(5488,2953){\makebox(0,0){\strut{}$0.8$}}%
      \put(5939,2953){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2934,3719){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{TPR}$}}}%
      \put(4810,2623){\makebox(0,0){\strut{}$\text{TNR}$}}%
      \csname LTb\endcsname%%
      \put(4633,3937){\makebox(0,0)[r]{\strut{}$\text{ROC}$}}%
      \csname LTb\endcsname%%
      \put(4633,3717){\makebox(0,0)[r]{\strut{}$\max[\mathcal{S}_t(x)]$}}%
      \csname LTb\endcsname%%
      \put(4633,3497){\makebox(0,0)[r]{\strut{}$\min[\epsilon(x)]$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{Decimation-36-2D-FB}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ROC_M_DiaRR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(588,1310){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(588,2116){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(588,2923){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(588,3729){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(588,4535){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(720,284){\makebox(0,0){\strut{}$0.9$}}%
      \put(1296,284){\makebox(0,0){\strut{}$0.92$}}%
      \put(1872,284){\makebox(0,0){\strut{}$0.94$}}%
      \put(2447,284){\makebox(0,0){\strut{}$0.96$}}%
      \put(3023,284){\makebox(0,0){\strut{}$0.98$}}%
      \put(3599,284){\makebox(0,0){\strut{}$1$}}%
      \put(1980,4787){\makebox(0,0)[l]{\strut{}\text{(a)}}}%
      \put(5399,4787){\makebox(0,0)[l]{\strut{}\text{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-28,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{TPR}$}}}%
      \put(2159,-46){\makebox(0,0){\strut{}$\text{TNR}$}}%
      \csname LTb\endcsname%%
      \put(1592,2006){\makebox(0,0)[r]{\strut{}$\beta=0.2$}}%
      \csname LTb\endcsname%%
      \put(1592,1786){\makebox(0,0)[r]{\strut{}$\beta=0.5$}}%
      \csname LTb\endcsname%%
      \put(1592,1566){\makebox(0,0)[r]{\strut{}$\beta=0.8$}}%
      \csname LTb\endcsname%%
      \put(1592,1346){\makebox(0,0)[r]{\strut{}$\beta=1.05$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3827,504){\makebox(0,0)[r]{\strut{}}}%
      \put(3827,1310){\makebox(0,0)[r]{\strut{}}}%
      \put(3827,2116){\makebox(0,0)[r]{\strut{}}}%
      \put(3827,2923){\makebox(0,0)[r]{\strut{}}}%
      \put(3827,3729){\makebox(0,0)[r]{\strut{}}}%
      \put(3827,4535){\makebox(0,0)[r]{\strut{}}}%
      \put(3959,284){\makebox(0,0){\strut{}$0.9$}}%
      \put(4535,284){\makebox(0,0){\strut{}$0.92$}}%
      \put(5111,284){\makebox(0,0){\strut{}$0.94$}}%
      \put(5687,284){\makebox(0,0){\strut{}$0.96$}}%
      \put(6263,284){\makebox(0,0){\strut{}$0.98$}}%
      \put(6839,284){\makebox(0,0){\strut{}$1$}}%
      \put(1980,4787){\makebox(0,0)[l]{\strut{}\text{(a)}}}%
      \put(5399,4787){\makebox(0,0)[l]{\strut{}\text{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5399,-46){\makebox(0,0){\strut{}$\text{TNR}$”}}%
      \csname LTb\endcsname%%
      \put(4832,2006){\makebox(0,0)[r]{\strut{}$\beta=0.3$}}%
      \csname LTb\endcsname%%
      \put(4832,1786){\makebox(0,0)[r]{\strut{}$\beta=0.4$}}%
      \csname LTb\endcsname%%
      \put(4832,1566){\makebox(0,0)[r]{\strut{}$\beta=0.5$}}%
      \csname LTb\endcsname%%
      \put(4832,1346){\makebox(0,0)[r]{\strut{}$\beta=0.6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ROC_M_DiaRR}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ROCvsM-2D-PB.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4820){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,3360){\makebox(0,0)[r]{\strut{}-8}}%
      \put(588,3654){\makebox(0,0)[r]{\strut{}-6}}%
      \put(588,3948){\makebox(0,0)[r]{\strut{}-4}}%
      \put(588,4241){\makebox(0,0)[r]{\strut{}-2}}%
      \put(588,4535){\makebox(0,0)[r]{\strut{}0}}%
      \put(1584,3140){\makebox(0,0){\strut{}}}%
      \put(2447,3140){\makebox(0,0){\strut{}}}%
      \put(3311,3140){\makebox(0,0){\strut{}}}%
      \put(2735,3478){\makebox(0,0)[l]{\strut{}$\beta=0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,1932){\makebox(0,0)[r]{\strut{}-8}}%
      \put(588,2226){\makebox(0,0)[r]{\strut{}-6}}%
      \put(588,2520){\makebox(0,0)[r]{\strut{}-4}}%
      \put(588,2813){\makebox(0,0)[r]{\strut{}-2}}%
      \put(588,3107){\makebox(0,0)[r]{\strut{}0}}%
      \put(720,1712){\makebox(0,0){\strut{}0}}%
      \put(1584,1712){\makebox(0,0){\strut{}1}}%
      \put(2447,1712){\makebox(0,0){\strut{}2}}%
      \put(3311,1712){\makebox(0,0){\strut{}3}}%
      \put(3596,1712){\makebox(0,0){\strut{}e-3}}%
      \put(2735,2050){\makebox(0,0)[l]{\strut{}$\beta=0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2159,1382){\makebox(0,0){\strut{}$1/M$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2326,1053){\makebox(0,0)[r]{\strut{}TNR N=36}}%
      \csname LTb\endcsname%%
      \put(2326,833){\makebox(0,0)[r]{\strut{}TNR N=49}}%
      \csname LTb\endcsname%%
      \put(2326,613){\makebox(0,0)[r]{\strut{}TNR N=64}}%
      \csname LTb\endcsname%%
      \put(2326,393){\makebox(0,0)[r]{\strut{}TNR N=81}}%
      \csname LTb\endcsname%%
      \put(2326,173){\makebox(0,0)[r]{\strut{}TNR N=100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3827,3360){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3507){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3654){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3801){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3948){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,4094){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,4241){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,4388){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,4535){\makebox(0,0)[r]{\strut{} }}%
      \put(4823,3140){\makebox(0,0){\strut{}}}%
      \put(5687,3140){\makebox(0,0){\strut{}}}%
      \put(6551,3140){\makebox(0,0){\strut{}}}%
      \put(5975,3478){\makebox(0,0)[l]{\strut{}$\beta=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3827,1932){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2079){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2226){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2373){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2520){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2666){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2813){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2960){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3107){\makebox(0,0)[r]{\strut{} }}%
      \put(3959,1712){\makebox(0,0){\strut{}0}}%
      \put(4823,1712){\makebox(0,0){\strut{}1}}%
      \put(5687,1712){\makebox(0,0){\strut{}2}}%
      \put(6551,1712){\makebox(0,0){\strut{}3}}%
      \put(6836,1712){\makebox(0,0){\strut{}e-3}}%
      \put(5975,2050){\makebox(0,0)[l]{\strut{}$\beta=0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5399,1382){\makebox(0,0){\strut{}$1/M$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5565,1053){\makebox(0,0)[r]{\strut{}TPR N=36}}%
      \csname LTb\endcsname%%
      \put(5565,833){\makebox(0,0)[r]{\strut{}TPR N=49}}%
      \csname LTb\endcsname%%
      \put(5565,613){\makebox(0,0)[r]{\strut{}TPR N=64}}%
      \csname LTb\endcsname%%
      \put(5565,393){\makebox(0,0)[r]{\strut{}TPR N=81}}%
      \csname LTb\endcsname%%
      \put(5565,173){\makebox(0,0)[r]{\strut{}TPR N=100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ROCvsM-2D-PB}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> ROCvsM-RR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4820){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,3360){\makebox(0,0)[r]{\strut{}-8}}%
      \put(588,3654){\makebox(0,0)[r]{\strut{}-6}}%
      \put(588,3948){\makebox(0,0)[r]{\strut{}-4}}%
      \put(588,4241){\makebox(0,0)[r]{\strut{}-2}}%
      \put(588,4535){\makebox(0,0)[r]{\strut{}0}}%
      \put(1584,3140){\makebox(0,0){\strut{}}}%
      \put(2447,3140){\makebox(0,0){\strut{}}}%
      \put(3311,3140){\makebox(0,0){\strut{}}}%
      \put(778,4300){\makebox(0,0)[l]{\strut{}$\beta=0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,1932){\makebox(0,0)[r]{\strut{}-8}}%
      \put(588,2226){\makebox(0,0)[r]{\strut{}-6}}%
      \put(588,2520){\makebox(0,0)[r]{\strut{}-4}}%
      \put(588,2813){\makebox(0,0)[r]{\strut{}-2}}%
      \put(588,3107){\makebox(0,0)[r]{\strut{}0}}%
      \put(720,1712){\makebox(0,0){\strut{}0}}%
      \put(1584,1712){\makebox(0,0){\strut{}1}}%
      \put(2447,1712){\makebox(0,0){\strut{}2}}%
      \put(3311,1712){\makebox(0,0){\strut{}3}}%
      \put(3596,1712){\makebox(0,0){\strut{}e-3}}%
      \put(778,2872){\makebox(0,0)[l]{\strut{}$\beta=0.9$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2159,1382){\makebox(0,0){\strut{}$1/M$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2326,1053){\makebox(0,0)[r]{\strut{}TNR N=30}}%
      \csname LTb\endcsname%%
      \put(2326,833){\makebox(0,0)[r]{\strut{}TNR N=40}}%
      \csname LTb\endcsname%%
      \put(2326,613){\makebox(0,0)[r]{\strut{}TNR N=60}}%
      \csname LTb\endcsname%%
      \put(2326,393){\makebox(0,0)[r]{\strut{}TNR N=80}}%
      \csname LTb\endcsname%%
      \put(2326,173){\makebox(0,0)[r]{\strut{}TNR N=100}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3827,3360){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3507){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3654){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3801){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3948){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,4094){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,4241){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,4388){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,4535){\makebox(0,0)[r]{\strut{} }}%
      \put(4823,3140){\makebox(0,0){\strut{}}}%
      \put(5687,3140){\makebox(0,0){\strut{}}}%
      \put(6551,3140){\makebox(0,0){\strut{}}}%
      \put(4017,4300){\makebox(0,0)[l]{\strut{}$\beta=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3827,1932){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2079){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2226){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2373){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2520){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2666){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2813){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2960){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3107){\makebox(0,0)[r]{\strut{} }}%
      \put(3959,1712){\makebox(0,0){\strut{}0}}%
      \put(4823,1712){\makebox(0,0){\strut{}1}}%
      \put(5687,1712){\makebox(0,0){\strut{}2}}%
      \put(6551,1712){\makebox(0,0){\strut{}3}}%
      \put(6836,1712){\makebox(0,0){\strut{}e-3}}%
      \put(4017,2872){\makebox(0,0)[l]{\strut{}$\beta=1.1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5399,1382){\makebox(0,0){\strut{}$1/M$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5565,1053){\makebox(0,0)[r]{\strut{}TPR N=30}}%
      \csname LTb\endcsname%%
      \put(5565,833){\makebox(0,0)[r]{\strut{}TPR N=40}}%
      \csname LTb\endcsname%%
      \put(5565,613){\makebox(0,0)[r]{\strut{}TPR N=60}}%
      \csname LTb\endcsname%%
      \put(5565,393){\makebox(0,0)[r]{\strut{}TPR N=80}}%
      \csname LTb\endcsname%%
      \put(5565,173){\makebox(0,0)[r]{\strut{}TPR N=100}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{ROCvsM-RR}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diff_M_44-Dia.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4820){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,2646){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,2882){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(588,3118){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(588,3354){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(588,3591){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(588,3827){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(588,4063){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(588,4299){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(588,4535){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,2426){\makebox(0,0){\strut{}}}%
      \put(1296,2426){\makebox(0,0){\strut{}}}%
      \put(1872,2426){\makebox(0,0){\strut{}}}%
      \put(2447,2426){\makebox(0,0){\strut{}}}%
      \put(3023,2426){\makebox(0,0){\strut{}}}%
      \put(3599,2426){\makebox(0,0){\strut{}}}%
      \put(1008,2835){\makebox(0,0)[l]{\strut{}$\beta=0.3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-160,3590){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta \text{BIC}(t) $}}}%
      \csname LTb\endcsname%%
      \put(2612,4362){\makebox(0,0)[r]{\strut{}$M=500$}}%
      \csname LTb\endcsname%%
      \put(2612,4142){\makebox(0,0)[r]{\strut{}$M=1000$}}%
      \csname LTb\endcsname%%
      \put(2612,3922){\makebox(0,0)[r]{\strut{}$M=2000$}}%
      \csname LTb\endcsname%%
      \put(2612,3702){\makebox(0,0)[r]{\strut{}$M=4000$}}%
      \csname LTb\endcsname%%
      \put(2612,3482){\makebox(0,0)[r]{\strut{}$M=8000$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,740){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(588,976){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(588,1212){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(588,1449){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(588,1685){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(588,1921){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(588,2157){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(588,2393){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(720,284){\makebox(0,0){\strut{}$0$}}%
      \put(1296,284){\makebox(0,0){\strut{}$20$}}%
      \put(1872,284){\makebox(0,0){\strut{}$40$}}%
      \put(2447,284){\makebox(0,0){\strut{}$60$}}%
      \put(3023,284){\makebox(0,0){\strut{}$80$}}%
      \put(3599,284){\makebox(0,0){\strut{}$100$}}%
      \put(1008,693){\makebox(0,0)[l]{\strut{}$\beta=0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-160,1448){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta \text{BIC}(t)$}}}%
      \put(2159,-46){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3827,2646){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2882){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3118){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3354){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3591){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3827){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,4063){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,4299){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,4535){\makebox(0,0)[r]{\strut{} }}%
      \put(3959,2426){\makebox(0,0){\strut{}}}%
      \put(4535,2426){\makebox(0,0){\strut{}}}%
      \put(5111,2426){\makebox(0,0){\strut{}}}%
      \put(5687,2426){\makebox(0,0){\strut{}}}%
      \put(6263,2426){\makebox(0,0){\strut{}}}%
      \put(6839,2426){\makebox(0,0){\strut{}}}%
      \put(4247,2835){\makebox(0,0)[l]{\strut{}$\beta=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3827,504){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,740){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,976){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,1212){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,1449){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,1685){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,1921){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2157){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2393){\makebox(0,0)[r]{\strut{} }}%
      \put(3959,284){\makebox(0,0){\strut{}$0$}}%
      \put(4535,284){\makebox(0,0){\strut{}$20$}}%
      \put(5111,284){\makebox(0,0){\strut{}$40$}}%
      \put(5687,284){\makebox(0,0){\strut{}$60$}}%
      \put(6263,284){\makebox(0,0){\strut{}$80$}}%
      \put(6839,284){\makebox(0,0){\strut{}$100$}}%
      \put(4247,693){\makebox(0,0)[l]{\strut{}$\beta=0.6$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5399,-46){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diff_M_44-Dia}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> diff_M_50-RR-05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
      \csname LTb\endcsname%%
      \put(3600,4820){\makebox(0,0){\strut{}}}%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,2646){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,3118){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(588,3591){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(588,4063){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(588,4535){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,2426){\makebox(0,0){\strut{}}}%
      \put(1131,2426){\makebox(0,0){\strut{}}}%
      \put(1543,2426){\makebox(0,0){\strut{}}}%
      \put(1954,2426){\makebox(0,0){\strut{}}}%
      \put(2365,2426){\makebox(0,0){\strut{}}}%
      \put(2776,2426){\makebox(0,0){\strut{}}}%
      \put(3188,2426){\makebox(0,0){\strut{}}}%
      \put(3599,2426){\makebox(0,0){\strut{}}}%
      \put(1008,2835){\makebox(0,0)[l]{\strut{}$\beta=0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-160,3590){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta \text{BIC}(t) $}}}%
      \csname LTb\endcsname%%
      \put(2715,4368){\makebox(0,0)[r]{\strut{}$M=500$}}%
      \csname LTb\endcsname%%
      \put(2715,4148){\makebox(0,0)[r]{\strut{}$M=1000$}}%
      \csname LTb\endcsname%%
      \put(2715,3928){\makebox(0,0)[r]{\strut{}$M=2000$}}%
      \csname LTb\endcsname%%
      \put(2715,3708){\makebox(0,0)[r]{\strut{}$M=4000$}}%
      \csname LTb\endcsname%%
      \put(2715,3488){\makebox(0,0)[r]{\strut{}$M=8000$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,976){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(588,1449){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(588,1921){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(588,2393){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(720,284){\makebox(0,0){\strut{}$0$}}%
      \put(1131,284){\makebox(0,0){\strut{}$20$}}%
      \put(1543,284){\makebox(0,0){\strut{}$40$}}%
      \put(1954,284){\makebox(0,0){\strut{}$60$}}%
      \put(2365,284){\makebox(0,0){\strut{}$80$}}%
      \put(2776,284){\makebox(0,0){\strut{}$100$}}%
      \put(3188,284){\makebox(0,0){\strut{}$120$}}%
      \put(3599,284){\makebox(0,0){\strut{}$140$}}%
      \put(1008,693){\makebox(0,0)[l]{\strut{}$\beta=0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-160,1448){\rotatebox{-270}{\makebox(0,0){\strut{}$\Delta \text{BIC}(t) $}}}%
      \put(2159,-46){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3827,2646){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3118){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,3591){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,4063){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,4535){\makebox(0,0)[r]{\strut{} }}%
      \put(3959,2426){\makebox(0,0){\strut{}}}%
      \put(4370,2426){\makebox(0,0){\strut{}}}%
      \put(4782,2426){\makebox(0,0){\strut{}}}%
      \put(5193,2426){\makebox(0,0){\strut{}}}%
      \put(5605,2426){\makebox(0,0){\strut{}}}%
      \put(6016,2426){\makebox(0,0){\strut{}}}%
      \put(6428,2426){\makebox(0,0){\strut{}}}%
      \put(6839,2426){\makebox(0,0){\strut{}}}%
      \put(4247,2835){\makebox(0,0)[l]{\strut{}$\beta=0.8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3827,504){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,976){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,1449){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,1921){\makebox(0,0)[r]{\strut{} }}%
      \put(3827,2393){\makebox(0,0)[r]{\strut{} }}%
      \put(3959,284){\makebox(0,0){\strut{}$0$}}%
      \put(4370,284){\makebox(0,0){\strut{}$20$}}%
      \put(4782,284){\makebox(0,0){\strut{}$40$}}%
      \put(5193,284){\makebox(0,0){\strut{}$60$}}%
      \put(5605,284){\makebox(0,0){\strut{}$80$}}%
      \put(6016,284){\makebox(0,0){\strut{}$100$}}%
      \put(6428,284){\makebox(0,0){\strut{}$120$}}%
      \put(6839,284){\makebox(0,0){\strut{}$140$}}%
      \put(4247,693){\makebox(0,0)[l]{\strut{}$\beta=1.05$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5399,-46){\makebox(0,0){\strut{}$t$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{diff_M_50-RR-05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> differentTM-av-44-Dia.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$-20.5$}}%
      \put(1078,1292){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(1078,1880){\makebox(0,0)[r]{\strut{}$-19.5$}}%
      \put(1078,2468){\makebox(0,0)[r]{\strut{}$-19$}}%
      \put(1078,3055){\makebox(0,0)[r]{\strut{}$-18.5$}}%
      \put(1078,3643){\makebox(0,0)[r]{\strut{}$-18$}}%
      \put(1078,4231){\makebox(0,0)[r]{\strut{}$-17.5$}}%
      \put(1078,4819){\makebox(0,0)[r]{\strut{}$-17$}}%
      \put(1210,484){\makebox(0,0){\strut{}$40$}}%
      \put(2329,484){\makebox(0,0){\strut{}$50$}}%
      \put(3447,484){\makebox(0,0){\strut{}$60$}}%
      \put(4566,484){\makebox(0,0){\strut{}$70$}}%
      \put(5684,484){\makebox(0,0){\strut{}$80$}}%
      \put(6803,484){\makebox(0,0){\strut{}$90$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{BIC}(t)/M$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(2145,4298){\makebox(0,0)[r]{\strut{}$M=300$}}%
      \csname LTb\endcsname%%
      \put(2145,4078){\makebox(0,0)[r]{\strut{}$M=500$}}%
      \csname LTb\endcsname%%
      \put(2145,3858){\makebox(0,0)[r]{\strut{}$M=1000$}}%
      \csname LTb\endcsname%%
      \put(2145,3638){\makebox(0,0)[r]{\strut{}$M=2000$}}%
      \csname LTb\endcsname%%
      \put(2145,3418){\makebox(0,0)[r]{\strut{}$M=4000$}}%
      \csname LTb\endcsname%%
      \put(2145,3198){\makebox(0,0)[r]{\strut{}$M=8000$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3610,1044){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(3610,1354){\makebox(0,0)[r]{\strut{}$-2.5$}}%
      \put(3610,1664){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(3610,1974){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(3610,2284){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(3610,2594){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(3610,2904){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3742,824){\makebox(0,0){\strut{}$40$}}%
      \put(4311,824){\makebox(0,0){\strut{}$50$}}%
      \put(4880,824){\makebox(0,0){\strut{}$60$}}%
      \put(5449,824){\makebox(0,0){\strut{}$70$}}%
      \put(6018,824){\makebox(0,0){\strut{}$80$}}%
      \put(6587,824){\makebox(0,0){\strut{}$90$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2862,1974){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{BIC}(t)/M$}}}%
      \csname LTb\endcsname%%
      \put(5448,2050){\makebox(0,0)[r]{\strut{}$\beta=0.3$}}%
      \csname LTb\endcsname%%
      \put(5448,1830){\makebox(0,0)[r]{\strut{}$\beta=0.4$}}%
      \csname LTb\endcsname%%
      \put(5448,1610){\makebox(0,0)[r]{\strut{}$\beta=0.5$}}%
      \csname LTb\endcsname%%
      \put(5448,1390){\makebox(0,0)[r]{\strut{}$\beta=0.6$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{differentTM-av-44-Dia}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> differentTM-av-50-RR-05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$-12.5$}}%
      \put(1078,1292){\makebox(0,0)[r]{\strut{}$-12$}}%
      \put(1078,1880){\makebox(0,0)[r]{\strut{}$-11.5$}}%
      \put(1078,2468){\makebox(0,0)[r]{\strut{}$-11$}}%
      \put(1078,3055){\makebox(0,0)[r]{\strut{}$-10.5$}}%
      \put(1078,3643){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(1078,4231){\makebox(0,0)[r]{\strut{}$-9.5$}}%
      \put(1078,4819){\makebox(0,0)[r]{\strut{}$-9$}}%
      \put(1210,484){\makebox(0,0){\strut{}$70$}}%
      \put(2142,484){\makebox(0,0){\strut{}$80$}}%
      \put(3074,484){\makebox(0,0){\strut{}$90$}}%
      \put(4007,484){\makebox(0,0){\strut{}$100$}}%
      \put(4939,484){\makebox(0,0){\strut{}$110$}}%
      \put(5871,484){\makebox(0,0){\strut{}$120$}}%
      \put(6803,484){\makebox(0,0){\strut{}$130$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2761){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{BIC}(t)/M$}}}%
      \put(4006,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(2145,4298){\makebox(0,0)[r]{\strut{}$M=300$}}%
      \csname LTb\endcsname%%
      \put(2145,4078){\makebox(0,0)[r]{\strut{}$M=500$}}%
      \csname LTb\endcsname%%
      \put(2145,3858){\makebox(0,0)[r]{\strut{}$M=1000$}}%
      \csname LTb\endcsname%%
      \put(2145,3638){\makebox(0,0)[r]{\strut{}$M=2000$}}%
      \csname LTb\endcsname%%
      \put(2145,3418){\makebox(0,0)[r]{\strut{}$M=4000$}}%
      \csname LTb\endcsname%%
      \put(2145,3198){\makebox(0,0)[r]{\strut{}$M=8000$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3610,1044){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(3610,1354){\makebox(0,0)[r]{\strut{}$-2.5$}}%
      \put(3610,1664){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(3610,1974){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(3610,2284){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(3610,2594){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(3610,2904){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3742,824){\makebox(0,0){\strut{}$70$}}%
      \put(4216,824){\makebox(0,0){\strut{}$80$}}%
      \put(4690,824){\makebox(0,0){\strut{}$90$}}%
      \put(5165,824){\makebox(0,0){\strut{}$100$}}%
      \put(5639,824){\makebox(0,0){\strut{}$110$}}%
      \put(6113,824){\makebox(0,0){\strut{}$120$}}%
      \put(6587,824){\makebox(0,0){\strut{}$130$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2862,1974){\rotatebox{-270}{\makebox(0,0){\strut{}$\text{BIC}(t)/M$}}}%
      \csname LTb\endcsname%%
      \put(5448,2050){\makebox(0,0)[r]{\strut{}$\beta=0.2$}}%
      \csname LTb\endcsname%%
      \put(5448,1830){\makebox(0,0)[r]{\strut{}$\beta=0.5$}}%
      \csname LTb\endcsname%%
      \put(5448,1610){\makebox(0,0)[r]{\strut{}$\beta=0.8$}}%
      \csname LTb\endcsname%%
      \put(5448,1390){\makebox(0,0)[r]{\strut{}$\beta=1.05$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{differentTM-av-50-RR-05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eps-2D-PB.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,1310){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(588,2116){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(588,2923){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(588,3729){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(588,4535){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(720,284){\makebox(0,0){\strut{}$20$}}%
      \put(1057,284){\makebox(0,0){\strut{}$30$}}%
      \put(1395,284){\makebox(0,0){\strut{}$40$}}%
      \put(1732,284){\makebox(0,0){\strut{}$50$}}%
      \put(2070,284){\makebox(0,0){\strut{}$60$}}%
      \put(2407,284){\makebox(0,0){\strut{}$70$}}%
      \put(2744,284){\makebox(0,0){\strut{}$80$}}%
      \put(3082,284){\makebox(0,0){\strut{}$90$}}%
      \put(3419,284){\makebox(0,0){\strut{}$100$}}%
      \put(1980,4787){\makebox(0,0)[l]{\strut{}\text{(a)}}}%
      \put(5399,4787){\makebox(0,0)[l]{\strut{}\text{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-28,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(2069,-46){\makebox(0,0){\strut{}$N$}}%
      \csname LTb\endcsname%%
      \put(1484,4183){\makebox(0,0)[r]{\strut{}$\beta=0.2$}}%
      \csname LTb\endcsname%%
      \put(1484,3963){\makebox(0,0)[r]{\strut{}$\beta=0.3$}}%
      \csname LTb\endcsname%%
      \put(1484,3743){\makebox(0,0)[r]{\strut{}$\beta=0.4$}}%
      \csname LTb\endcsname%%
      \put(1484,3523){\makebox(0,0)[r]{\strut{}$\beta=0.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4008,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4008,1310){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(4008,2116){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(4008,2923){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(4008,3729){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(4008,4535){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4140,284){\makebox(0,0){\strut{}$20$}}%
      \put(4477,284){\makebox(0,0){\strut{}$30$}}%
      \put(4815,284){\makebox(0,0){\strut{}$40$}}%
      \put(5152,284){\makebox(0,0){\strut{}$50$}}%
      \put(5490,284){\makebox(0,0){\strut{}$60$}}%
      \put(5827,284){\makebox(0,0){\strut{}$70$}}%
      \put(6164,284){\makebox(0,0){\strut{}$80$}}%
      \put(6502,284){\makebox(0,0){\strut{}$90$}}%
      \put(6839,284){\makebox(0,0){\strut{}$100$}}%
      \put(1980,4787){\makebox(0,0)[l]{\strut{}\text{(a)}}}%
      \put(5399,4787){\makebox(0,0)[l]{\strut{}\text{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5489,-46){\makebox(0,0){\strut{}$N$}}%
      \csname LTb\endcsname%%
      \put(4904,4183){\makebox(0,0)[r]{\strut{}$\beta=0.2$}}%
      \csname LTb\endcsname%%
      \put(4904,3963){\makebox(0,0)[r]{\strut{}$\beta=0.3$}}%
      \csname LTb\endcsname%%
      \put(4904,3743){\makebox(0,0)[r]{\strut{}$\beta=0.4$}}%
      \csname LTb\endcsname%%
      \put(4904,3523){\makebox(0,0)[r]{\strut{}$\beta=0.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eps-2D-PB}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> eps-RR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(588,1310){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(588,2116){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(588,2923){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(588,3729){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(588,4535){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(720,284){\makebox(0,0){\strut{}$20$}}%
      \put(1057,284){\makebox(0,0){\strut{}$30$}}%
      \put(1395,284){\makebox(0,0){\strut{}$40$}}%
      \put(1732,284){\makebox(0,0){\strut{}$50$}}%
      \put(2070,284){\makebox(0,0){\strut{}$60$}}%
      \put(2407,284){\makebox(0,0){\strut{}$70$}}%
      \put(2744,284){\makebox(0,0){\strut{}$80$}}%
      \put(3082,284){\makebox(0,0){\strut{}$90$}}%
      \put(3419,284){\makebox(0,0){\strut{}$100$}}%
      \put(1980,4787){\makebox(0,0)[l]{\strut{}\text{(a)}}}%
      \put(5399,4787){\makebox(0,0)[l]{\strut{}\text{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-28,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\epsilon$}}}%
      \put(2069,-46){\makebox(0,0){\strut{}$N$}}%
      \csname LTb\endcsname%%
      \put(1484,4183){\makebox(0,0)[r]{\strut{}$\beta=0.3$}}%
      \csname LTb\endcsname%%
      \put(1484,3963){\makebox(0,0)[r]{\strut{}$\beta=0.5$}}%
      \csname LTb\endcsname%%
      \put(1484,3743){\makebox(0,0)[r]{\strut{}$\beta=0.9$}}%
      \csname LTb\endcsname%%
      \put(1484,3523){\makebox(0,0)[r]{\strut{}$\beta=1.1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4008,504){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4008,1310){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(4008,2116){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(4008,2923){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(4008,3729){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(4008,4535){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4140,284){\makebox(0,0){\strut{}$20$}}%
      \put(4477,284){\makebox(0,0){\strut{}$30$}}%
      \put(4815,284){\makebox(0,0){\strut{}$40$}}%
      \put(5152,284){\makebox(0,0){\strut{}$50$}}%
      \put(5490,284){\makebox(0,0){\strut{}$60$}}%
      \put(5827,284){\makebox(0,0){\strut{}$70$}}%
      \put(6164,284){\makebox(0,0){\strut{}$80$}}%
      \put(6502,284){\makebox(0,0){\strut{}$90$}}%
      \put(6839,284){\makebox(0,0){\strut{}$100$}}%
      \put(1980,4787){\makebox(0,0)[l]{\strut{}\text{(a)}}}%
      \put(5399,4787){\makebox(0,0)[l]{\strut{}\text{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5489,-46){\makebox(0,0){\strut{}$N$}}%
      \csname LTb\endcsname%%
      \put(4904,4183){\makebox(0,0)[r]{\strut{}$\beta=0.3$}}%
      \csname LTb\endcsname%%
      \put(4904,3963){\makebox(0,0)[r]{\strut{}$\beta=0.5$}}%
      \csname LTb\endcsname%%
      \put(4904,3743){\makebox(0,0)[r]{\strut{}$\beta=0.9$}}%
      \csname LTb\endcsname%%
      \put(4904,3523){\makebox(0,0)[r]{\strut{}$\beta=1.1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{eps-RR}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hist_2D_PB_02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(462,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(462,1733){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(462,2762){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(462,3790){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(462,4819){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(594,484){\makebox(0,0){\strut{}$0$}}%
      \put(1481,484){\makebox(0,0){\strut{}$100$}}%
      \put(2368,484){\makebox(0,0){\strut{}$200$}}%
      \put(3255,484){\makebox(0,0){\strut{}$300$}}%
      \put(4142,484){\makebox(0,0){\strut{}$400$}}%
      \put(5029,484){\makebox(0,0){\strut{}$500$}}%
      \put(5916,484){\makebox(0,0){\strut{}$600$}}%
      \put(6803,484){\makebox(0,0){\strut{}$700$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3698,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(1726,4298){\makebox(0,0)[r]{\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1726,4078){\makebox(0,0)[r]{\strut{}$200 \delta K$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3258,2316){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3258,2736){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(3258,3156){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3258,3576){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(3258,3996){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(3258,4416){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(3636,2096){\makebox(0,0){\strut{}$-0.2$}}%
      \put(4128,2096){\makebox(0,0){\strut{}$0$}}%
      \put(4620,2096){\makebox(0,0){\strut{}$0.2$}}%
      \put(5111,2096){\makebox(0,0){\strut{}$0.4$}}%
      \put(5603,2096){\makebox(0,0){\strut{}$0.6$}}%
      \put(6095,2096){\makebox(0,0){\strut{}$0.8$}}%
      \put(6587,2096){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4988,1766){\makebox(0,0){\strut{}$J$}}%
      \csname LTb\endcsname%%
      \put(5093,3886){\makebox(0,0)[r]{\strut{}$t=100$}}%
      \csname LTb\endcsname%%
      \put(5093,3666){\makebox(0,0)[r]{\strut{}$t=300$}}%
      \csname LTb\endcsname%%
      \put(5093,3446){\makebox(0,0)[r]{\strut{}$t=500$}}%
      \csname LTb\endcsname%%
      \put(5093,3226){\makebox(0,0)[r]{\strut{}$t=700$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hist_2D_PB_02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hist_2D_PB_05.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(462,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(462,1733){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(462,2762){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(462,3790){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(462,4819){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(594,484){\makebox(0,0){\strut{}$0$}}%
      \put(1481,484){\makebox(0,0){\strut{}$100$}}%
      \put(2368,484){\makebox(0,0){\strut{}$200$}}%
      \put(3255,484){\makebox(0,0){\strut{}$300$}}%
      \put(4142,484){\makebox(0,0){\strut{}$400$}}%
      \put(5029,484){\makebox(0,0){\strut{}$500$}}%
      \put(5916,484){\makebox(0,0){\strut{}$600$}}%
      \put(6803,484){\makebox(0,0){\strut{}$700$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3698,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(1726,4298){\makebox(0,0)[r]{\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1726,4078){\makebox(0,0)[r]{\strut{}$200 \delta K$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3258,2316){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3258,2736){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(3258,3156){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3258,3576){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(3258,3996){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(3258,4416){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(3636,2096){\makebox(0,0){\strut{}$-0.2$}}%
      \put(4128,2096){\makebox(0,0){\strut{}$0$}}%
      \put(4620,2096){\makebox(0,0){\strut{}$0.2$}}%
      \put(5111,2096){\makebox(0,0){\strut{}$0.4$}}%
      \put(5603,2096){\makebox(0,0){\strut{}$0.6$}}%
      \put(6095,2096){\makebox(0,0){\strut{}$0.8$}}%
      \put(6587,2096){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4988,1766){\makebox(0,0){\strut{}$J$}}%
      \csname LTb\endcsname%%
      \put(5093,3886){\makebox(0,0)[r]{\strut{}$t=100$}}%
      \csname LTb\endcsname%%
      \put(5093,3666){\makebox(0,0)[r]{\strut{}$t=300$}}%
      \csname LTb\endcsname%%
      \put(5093,3446){\makebox(0,0)[r]{\strut{}$t=500$}}%
      \csname LTb\endcsname%%
      \put(5093,3226){\makebox(0,0)[r]{\strut{}$t=700$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hist_2D_PB_05}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hist_RR_03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(462,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(462,1733){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(462,2762){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(462,3790){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(462,4819){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(594,484){\makebox(0,0){\strut{}$0$}}%
      \put(1481,484){\makebox(0,0){\strut{}$100$}}%
      \put(2368,484){\makebox(0,0){\strut{}$200$}}%
      \put(3255,484){\makebox(0,0){\strut{}$300$}}%
      \put(4142,484){\makebox(0,0){\strut{}$400$}}%
      \put(5029,484){\makebox(0,0){\strut{}$500$}}%
      \put(5916,484){\makebox(0,0){\strut{}$600$}}%
      \put(6803,484){\makebox(0,0){\strut{}$700$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3698,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(1726,4298){\makebox(0,0)[r]{\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1726,4078){\makebox(0,0)[r]{\strut{}$100 \delta K$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3258,2316){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3258,2736){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(3258,3156){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3258,3576){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(3258,3996){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(3258,4416){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(3390,2096){\makebox(0,0){\strut{}$-1$}}%
      \put(4189,2096){\makebox(0,0){\strut{}$-0.5$}}%
      \put(4989,2096){\makebox(0,0){\strut{}$0$}}%
      \put(5788,2096){\makebox(0,0){\strut{}$0.5$}}%
      \put(6587,2096){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4988,1766){\makebox(0,0){\strut{}$J$}}%
      \csname LTb\endcsname%%
      \put(4134,3886){\makebox(0,0)[r]{\strut{}$t=100$}}%
      \csname LTb\endcsname%%
      \put(4134,3666){\makebox(0,0)[r]{\strut{}$t=300$}}%
      \csname LTb\endcsname%%
      \put(4134,3446){\makebox(0,0)[r]{\strut{}$t=500$}}%
      \csname LTb\endcsname%%
      \put(4134,3226){\makebox(0,0)[r]{\strut{}$t=700$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hist_RR_03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> hist_RR_11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(462,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(462,1733){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(462,2762){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(462,3790){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(462,4819){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(594,484){\makebox(0,0){\strut{}$0$}}%
      \put(1481,484){\makebox(0,0){\strut{}$100$}}%
      \put(2368,484){\makebox(0,0){\strut{}$200$}}%
      \put(3255,484){\makebox(0,0){\strut{}$300$}}%
      \put(4142,484){\makebox(0,0){\strut{}$400$}}%
      \put(5029,484){\makebox(0,0){\strut{}$500$}}%
      \put(5916,484){\makebox(0,0){\strut{}$600$}}%
      \put(6803,484){\makebox(0,0){\strut{}$700$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(3698,154){\makebox(0,0){\strut{}$t$}}%
      \csname LTb\endcsname%%
      \put(1726,4298){\makebox(0,0)[r]{\strut{}$\epsilon$}}%
      \csname LTb\endcsname%%
      \put(1726,4078){\makebox(0,0)[r]{\strut{}$100 \delta K$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3390,2316){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(3390,2666){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(3390,3016){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(3390,3366){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(3390,3716){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(3390,4066){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(3390,4416){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(3522,2096){\makebox(0,0){\strut{}$-1$}}%
      \put(4288,2096){\makebox(0,0){\strut{}$-0.5$}}%
      \put(5055,2096){\makebox(0,0){\strut{}$0$}}%
      \put(5821,2096){\makebox(0,0){\strut{}$0.5$}}%
      \put(6587,2096){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5054,1766){\makebox(0,0){\strut{}$J$}}%
      \csname LTb\endcsname%%
      \put(4200,3886){\makebox(0,0)[r]{\strut{}$t=100$}}%
      \csname LTb\endcsname%%
      \put(4200,3666){\makebox(0,0)[r]{\strut{}$t=300$}}%
      \csname LTb\endcsname%%
      \put(4200,3446){\makebox(0,0)[r]{\strut{}$t=500$}}%
      \csname LTb\endcsname%%
      \put(4200,3226){\makebox(0,0)[r]{\strut{}$t=700$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{hist_RR_11}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time-2D-PB.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(588,907){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(588,1310){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(588,1713){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(588,2116){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(588,2520){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(588,2923){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(588,3326){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(588,3729){\makebox(0,0)[r]{\strut{}$5.5$}}%
      \put(588,4132){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(588,4535){\makebox(0,0)[r]{\strut{}$6.5$}}%
      \put(720,284){\makebox(0,0){\strut{}$3.2$}}%
      \put(1057,284){\makebox(0,0){\strut{}$3.4$}}%
      \put(1395,284){\makebox(0,0){\strut{}$3.6$}}%
      \put(1732,284){\makebox(0,0){\strut{}$3.8$}}%
      \put(2070,284){\makebox(0,0){\strut{}$4$}}%
      \put(2407,284){\makebox(0,0){\strut{}$4.2$}}%
      \put(2744,284){\makebox(0,0){\strut{}$4.4$}}%
      \put(3082,284){\makebox(0,0){\strut{}$4.6$}}%
      \put(3419,284){\makebox(0,0){\strut{}$4.8$}}%
      \put(1980,4787){\makebox(0,0)[l]{\strut{}\text{(a)}}}%
      \put(5399,4787){\makebox(0,0)[l]{\strut{}\text{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-28,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\log[\text{time(s)}]$}}}%
      \put(2069,-46){\makebox(0,0){\strut{}$\log(N)$}}%
      \csname LTb\endcsname%%
      \put(2429,1402){\makebox(0,0)[r]{\strut{}$\beta=0.2$}}%
      \csname LTb\endcsname%%
      \put(2429,1182){\makebox(0,0)[r]{\strut{}$\beta=0.3$}}%
      \csname LTb\endcsname%%
      \put(2429,962){\makebox(0,0)[r]{\strut{}$\beta=0.4$}}%
      \csname LTb\endcsname%%
      \put(2429,742){\makebox(0,0)[r]{\strut{}$\beta=0.5$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4008,504){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4008,907){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4008,1310){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4008,1713){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(4008,2116){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4008,2520){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(4008,2923){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4008,3326){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(4008,3729){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4008,4132){\makebox(0,0)[r]{\strut{}$5.5$}}%
      \put(4008,4535){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(4140,284){\makebox(0,0){\strut{}$3.2$}}%
      \put(4477,284){\makebox(0,0){\strut{}$3.4$}}%
      \put(4815,284){\makebox(0,0){\strut{}$3.6$}}%
      \put(5152,284){\makebox(0,0){\strut{}$3.8$}}%
      \put(5490,284){\makebox(0,0){\strut{}$4$}}%
      \put(5827,284){\makebox(0,0){\strut{}$4.2$}}%
      \put(6164,284){\makebox(0,0){\strut{}$4.4$}}%
      \put(6502,284){\makebox(0,0){\strut{}$4.6$}}%
      \put(6839,284){\makebox(0,0){\strut{}$4.8$}}%
      \put(1980,4787){\makebox(0,0)[l]{\strut{}\text{(a)}}}%
      \put(5399,4787){\makebox(0,0)[l]{\strut{}\text{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5489,-46){\makebox(0,0){\strut{}$\log(N)$}}%
      \csname LTb\endcsname%%
      \put(5849,1402){\makebox(0,0)[r]{\strut{}$\beta=0.2$}}%
      \csname LTb\endcsname%%
      \put(5849,1182){\makebox(0,0)[r]{\strut{}$\beta=0.3$}}%
      \csname LTb\endcsname%%
      \put(5849,962){\makebox(0,0)[r]{\strut{}$\beta=0.4$}}%
      \csname LTb\endcsname%%
      \put(5849,742){\makebox(0,0)[r]{\strut{}$\beta=0.5$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time-2D-PB}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> time-RR.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(588,504){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(588,907){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(588,1310){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(588,1713){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(588,2116){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(588,2520){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(588,2923){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(588,3326){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(588,3729){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(588,4132){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(588,4535){\makebox(0,0)[r]{\strut{}$5.5$}}%
      \put(720,284){\makebox(0,0){\strut{}$2.8$}}%
      \put(990,284){\makebox(0,0){\strut{}$3$}}%
      \put(1260,284){\makebox(0,0){\strut{}$3.2$}}%
      \put(1530,284){\makebox(0,0){\strut{}$3.4$}}%
      \put(1800,284){\makebox(0,0){\strut{}$3.6$}}%
      \put(2070,284){\makebox(0,0){\strut{}$3.8$}}%
      \put(2339,284){\makebox(0,0){\strut{}$4$}}%
      \put(2609,284){\makebox(0,0){\strut{}$4.2$}}%
      \put(2879,284){\makebox(0,0){\strut{}$4.4$}}%
      \put(3149,284){\makebox(0,0){\strut{}$4.6$}}%
      \put(3419,284){\makebox(0,0){\strut{}$4.8$}}%
      \put(1980,4787){\makebox(0,0)[l]{\strut{}\text{(a)}}}%
      \put(5399,4787){\makebox(0,0)[l]{\strut{}\text{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-28,2519){\rotatebox{-270}{\makebox(0,0){\strut{}$\log[\text{time(s)}]$}}}%
      \put(2069,-46){\makebox(0,0){\strut{}$\log(N)$}}%
      \csname LTb\endcsname%%
      \put(2429,1402){\makebox(0,0)[r]{\strut{}$\beta=0.3$}}%
      \csname LTb\endcsname%%
      \put(2429,1182){\makebox(0,0)[r]{\strut{}$\beta=0.5$}}%
      \csname LTb\endcsname%%
      \put(2429,962){\makebox(0,0)[r]{\strut{}$\beta=0.9$}}%
      \csname LTb\endcsname%%
      \put(2429,742){\makebox(0,0)[r]{\strut{}$\beta=1.1$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4008,504){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(4008,870){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4008,1237){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4008,1603){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4008,1970){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(4008,2336){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4008,2703){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(4008,3069){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4008,3436){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(4008,3802){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4008,4169){\makebox(0,0)[r]{\strut{}$5.5$}}%
      \put(4008,4535){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(4140,284){\makebox(0,0){\strut{}$2.8$}}%
      \put(4410,284){\makebox(0,0){\strut{}$3$}}%
      \put(4680,284){\makebox(0,0){\strut{}$3.2$}}%
      \put(4950,284){\makebox(0,0){\strut{}$3.4$}}%
      \put(5220,284){\makebox(0,0){\strut{}$3.6$}}%
      \put(5490,284){\makebox(0,0){\strut{}$3.8$}}%
      \put(5759,284){\makebox(0,0){\strut{}$4$}}%
      \put(6029,284){\makebox(0,0){\strut{}$4.2$}}%
      \put(6299,284){\makebox(0,0){\strut{}$4.4$}}%
      \put(6569,284){\makebox(0,0){\strut{}$4.6$}}%
      \put(6839,284){\makebox(0,0){\strut{}$4.8$}}%
      \put(1980,4787){\makebox(0,0)[l]{\strut{}\text{(a)}}}%
      \put(5399,4787){\makebox(0,0)[l]{\strut{}\text{(b)}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5489,-46){\makebox(0,0){\strut{}$\log(N)$}}%
      \csname LTb\endcsname%%
      \put(5849,1402){\makebox(0,0)[r]{\strut{}$\beta=0.3$}}%
      \csname LTb\endcsname%%
      \put(5849,1182){\makebox(0,0)[r]{\strut{}$\beta=0.5$}}%
      \csname LTb\endcsname%%
      \put(5849,962){\makebox(0,0)[r]{\strut{}$\beta=0.9$}}%
      \csname LTb\endcsname%%
      \put(5849,742){\makebox(0,0)[r]{\strut{}$\beta=1.1$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{time-RR}}%
    \gplfronttext
  \end{picture}%
\endgroup

